Calorimetric readout of a superconducting proximity-effect thermometer

A proximity-effect thermometer measures the temperature dependent critical supercurrent in a long superconductor - normal metal - superconductor (SNS) Josephson junction. Typically, the transition from the superconducting to the normal state is detected by monitoring the appearance of a voltage across the junction. We describe a new approach to detect the transition based on the temperature increase in the resistive state due to Joule heating. Our method increases the sensitivity and is especially applicable for temperatures below about 300 mK.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

